Active Prompt Learning with Vision-Language Model Priors

Vision-language models (VLMs) have demonstrated remarkable zero-shot performance across various classification tasks. Nonetheless, their reliance on hand-crafted text prompts for each task hinders efficient adaptation to new tasks. While prompt learning offers a promising solution, most studies focus on maximizing the utilization of given few-shot labeled datasets, often overlooking the potential of careful data selection strategies, which enable higher accuracy with fewer labeled data. This motivates us to study a budget-efficient active prompt learning framework. Specifically, we introduce a class-guided clustering that leverages the pre-trained image and text encoders of VLMs, thereby enabling our cluster-balanced acquisition function from the initial round of active learning. Furthermore, considering the substantial class-wise variance in confidence exhibited by VLMs, we propose a budget-saving selective querying based on adaptive class-wise thresholds. Extensive experiments in active learning scenarios across seven datasets demonstrate that our method outperforms existing baselines.

==> Figures_tex_main/fig_confidence.tex <==
\begin{figure}[!t]
    \centering
    
    % 1) Step-plot용 CSV (bin별 count)
    \pgfplotstableread[col sep=comma]{Data/StanfordCars_4_confidence_counts_50.csv}\stepData
    % 2) 평균값 CSV (첫 행에 csctrue_labeled, csctrue_unlabeled, cscfalse_labeled, cscfalse_unlabeled)
    \pgfplotstableread[col sep=comma]{Data/StanfordCars_4_confidence_mean.csv}\meanData
    
    % 평균값을 PGFPlots 매크로로 가져오기 (첫 행, row=0)
    \pgfplotstablegetelem{0}{csctrue_labeled}\of\meanData
    \pgfmathsetmacro{\meanCscTrueLabeled}{\pgfplotsretval}
    
    \pgfplotstablegetelem{0}{csctrue_unlabeled}\of\meanData
    \pgfmathsetmacro{\meanCscTrueUnlabeled}{\pgfplotsretval}
    
    \pgfplotstablegetelem{0}{cscfalse_labeled}\of\meanData
    \pgfmathsetmacro{\meanCscFalseLabeled}{\pgfplotsretval}
    
    \pgfplotstablegetelem{0}{cscfalse_unlabeled}\of\meanData
    \pgfmathsetmacro{\meanCscFalseUnlabeled}{\pgfplotsretval}
    
    %---------------------------------------------------------
    % 왼쪽: CSC=True (csctrue_labeled, csctrue_unlabeled)
    %---------------------------------------------------------

    % \begin{tikzpicture}
    %     \node[anchor=south] at (0.5\textwidth,0) {\pgfplotslegendfromname{commonlegend}};
    % \end{tikzpicture}

    \begin{subfigure}[t]{0.45\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            % legend to name=commonlegend,  % 공통 범례 생성
            width=1\linewidth,
            height=0.7\linewidth,
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            xmin=0, xmax=1.0,  
            ymin=0, ymax=40,
            %xlabel={Classwise confidence score},
            ylabel={Count},
            xlabel={$p(y \mid x; t_{\mathcal{C}}, \mathcal{C})$},
            xlabel style={yshift=0.15cm},
            ylabel style={yshift=-0.6cm},
            %title={CSC=True},
            mark size=1.4pt,
            legend style={
                nodes={scale=0.6}, 
                at={(0.29, 0.97)}, 
                /tikz/every even column/.append style={column sep=1mm},
                legend columns=1,
                legend image post style={xscale=0.5, yscale=0.5, solid}
            },
        ]
            % 빨간색 계단형 그래프 (csctrue_unlabeled)
            \addplot[
                const plot,
                draw=cRed,
                line width=1.2pt
            ] table [x=x, y=csctrue_unlabeled] {\stepData};
            \addlegendentry{Untrained}
            
            % 파란색 계단형 그래프 (csctrue_labeled)
            \addplot[
                const plot,
                draw=cBlue,
                line width=1.2pt
            ] table [x=x, y=csctrue_labeled] {\stepData};
            \addlegendentry{Trained}
    
            % 빨간색 계단형 그래프 (csctrue_unlabeled)
            \addplot[
                const plot,
                draw=cRed,
                line width=1.2pt
            ] table [x=x, y=csctrue_unlabeled] {\stepData};
            
            % 파란색 평균 (csctrue_labeled) 수직 점선
            \draw[densely dotted, color=cBlue, thick]
                (axis cs:\meanCscTrueLabeled, 0)
                -- (axis cs:\meanCscTrueLabeled, \pgfkeysvalueof{/pgfplots/ymax} + 1);
            
            % 빨간색 평균 (csctrue_unlabeled) 수직 점선
            \draw[densely dotted, color=cRed, thick]
                (axis cs:\meanCscTrueUnlabeled, 0)
                -- (axis cs:\meanCscTrueUnlabeled, \pgfkeysvalueof{/pgfplots/ymax} + 1);
        \end{axis}
        \end{tikzpicture}
        \caption{Class-wise prompts ($t_{\mathcal{C}}$)}
    \end{subfigure}
    %---------------------------------------------------------
    % 오른쪽: CSC=False (cscfalse_labeled, cscfalse_unlabeled)
    %---------------------------------------------------------
    \begin{subfigure}[t]{0.45\linewidth}
        % \hspace{-10mm}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth,
            height=0.7\linewidth,
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            xmin=0, xmax=1.0,
            ymin=0, ymax=40,
            xlabel={$p(y \mid x; t_{u}, \mathcal{C})$},
            ylabel={Count},
            xlabel style={yshift=0.15cm},
            ylabel style={yshift=-0.6cm},
            %title={CSC=False}
            legend style={
                nodes={scale=0.6}, 
                at={(0.29, 0.97)}, 
                /tikz/every even column/.append style={column sep=1mm},
                legend columns=1,
                legend image post style={xscale=0.5, yscale=0.5, solid}
            },
        ]
            % 빨간색 계단형 그래프 (cscfalse_unlabeled)
            \addplot[
                const plot,
                draw=cRed,
                line width=1.2pt
            ] table [x=x, y=cscfalse_unlabeled] {\stepData};
            \addlegendentry{Untrained}
            % 두 번째 subfigure에서는 범례 항목 추가하지 않음
            
            % 파란색 계단형 그래프 (cscfalse_labeled)
            \addplot[
                const plot,
                draw=cBlue,
                line width=1.2pt
            ] table [x=x, y=cscfalse_labeled] {\stepData};
            \addlegendentry{Trained}
            % 두 번째 subfigure에서는 범례 항목 추가하지 않음
            
            % 빨간색 계단형 그래프 (cscfalse_unlabeled)
            \addplot[
                const plot,
                draw=cRed,
                line width=1.2pt
            ] table [x=x, y=cscfalse_unlabeled] {\stepData};
            % 두 번째 subfigure에서는 범례 항목 추가하지 않음
    
            % 파란색 평균 (cscfalse_labeled) 수직 점선
            \draw[densely dotted, color=cBlue, thick]
                (axis cs:\meanCscFalseLabeled, 0)
                -- (axis cs:\meanCscFalseLabeled, \pgfkeysvalueof{/pgfplots/ymax});
    
            % 빨간색 평균 (cscfalse_unlabeled) 수직 점선
            \draw[densely dotted, color=cRed, thick]
                (axis cs:\meanCscFalseUnlabeled, 0)
                -- (axis cs:\meanCscFalseUnlabeled, \pgfkeysvalueof{/pgfplots/ymax});
        \end{axis}
        \end{tikzpicture}
        \caption{Unified prompt ($t_u$)}
    \end{subfigure}
    
    %\vspace{0.5cm}
    
    \caption{{\em Confidence distributions.} Due to overfitting in (a) the class-wise prompts, the overall confidence scores and the mean confidence (dotted line) of trained samples are significantly higher than those obtained with (b) the unified prompt.}
    \label{fig:confidence}
\end{figure}

==> Figures_tex_main/fig_coreset_iccv.tex <==

% \pgfdeclareplotmark{halfsquare}{
%     \begin{pgfscope}
%         \pgfpathrectangle{\pgfpoint{-5pt}{-5pt}}{\pgfpoint{10pt}{10pt}}
%         \pgfsetfillcolor{white}
%         \pgfusepath{fill}
%     \end{pgfscope}
%     \pgfpathrectangle{\pgfpoint{0pt}{-5pt}}{\pgfpoint{5pt}{10pt}}
%     \pgfusepath{fill} % 왼쪽 반 색칠하기
%     \pgfpathrectangle{\pgfpoint{-5pt}{-5pt}}{\pgfpoint{10pt}{10pt}}
%     \pgfusepath{stroke} % 정사각형 테두리 그리기
% }
\pgfdeclareplotmark{halfsquare}{
    \begin{pgfscope}
        \pgfmathsetlengthmacro{\halfsize}{1.4pt}
        \pgfmathsetlengthmacro{\fullsize}{2.8pt}
        \begin{pgfscope}
            \pgfpathrectangle{\pgfpoint{-\halfsize}{-\halfsize}}{\pgfqpoint{\fullsize}{\fullsize}}
            \pgfsetfillcolor{white}
            \pgfusepath{fill}
        \end{pgfscope}
        \pgfpathrectangle{\pgfpoint{0pt}{-\halfsize}}{\pgfpoint{\halfsize}{\fullsize}}
        \pgfusepath{fill}
        \pgfpathrectangle{\pgfpoint{-\halfsize}{-\halfsize}}{\pgfpoint{\fullsize}{\fullsize}}
        \pgfusepath{stroke}
    \end{pgfscope}
}

\pgfdeclareplotmark{halfsquare_2}{
    \begin{pgfscope}
        \pgfmathsetlengthmacro{\halfsize}{2.4pt}
        \pgfmathsetlengthmacro{\fullsize}{4.8pt}
        \begin{pgfscope}
            \pgfpathrectangle{\pgfpoint{-\halfsize}{-\halfsize}}{\pgfqpoint{\fullsize}{\fullsize}}
            \pgfsetfillcolor{white}
            \pgfusepath{fill}
        \end{pgfscope}
        \pgfpathrectangle{\pgfpoint{0pt}{-\halfsize}}{\pgfpoint{\halfsize}{\fullsize}}
        \pgfusepath{fill}
        \pgfpathrectangle{\pgfpoint{-\halfsize}{-\halfsize}}{\pgfpoint{\fullsize}{\fullsize}}
        \pgfusepath{stroke}
    \end{pgfscope}
}

\begin{figure}[!t]
    \centering
    \begin{subfigure}[t]{0.28\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scale only axis,
                enlargelimits=false,
                clip mode=individual,
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=0.85\linewidth,
                height=0.89\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=10, xmax=106.25,
                % ymin=41, ymax=78,
                ymin=62, ymax=77,
                xtick={0, 25, 50, 75, 100},
                % ytick={45, 55, 65, 75},
                ytick={40, 45, 50, 55, 60, 65, 70, 75},
                xlabel style={yshift=0.5em},
                ylabel style={yshift=-1.8em},
                mark size=1.4pt,
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.97, 0.465)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=1,
                    legend image post style={mark size=2.4pt, xscale=0.5, yscale=0.5}
                },
            ]

            % for legend
            \addplot[cPink, thick, mark=*, mark options={solid, fill=white}] coordinates {(0,0)};
            \addplot[Purple, thick, mark=triangle*, mark options={solid, rotate=180, fill=white}] coordinates {(0,0)};
            \addplot[cPink, thick, dash pattern=on 1.5pt off 1pt, mark=*, mark options={solid, fill=white}] coordinates {(0,0)};
            \addplot[Purple, thick, dash pattern=on 1.5pt off 1pt, mark=triangle*, mark options={solid, rotate=180, fill=white}] coordinates {(0,0)};
            \addplot[cPink, thick, densely dotted, mark=*, mark options={solid, fill=white}] coordinates {(0,0)};
            \addplot[Purple, thick, densely dotted, mark=triangle*, mark options={solid, rotate=180, fill=white}] coordinates {(0,0)};

            % CB_B
            \addplot[cPink, thick, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CB_B]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=CB_B_U, draw=none, fill=none] table[col sep=comma, x=x, y=CB_B_U]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=CB_B_L, draw=none, fill=none] table[col sep=comma, x=x, y=CB_B_L]{Data/Exp_Fig_8_a.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CB_B_U and CB_B_L];

            % CB_C
            \addplot[cPink, thick, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CB_C]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=CB_C_U, draw=none, fill=none] table[col sep=comma, x=x, y=CB_C_U]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=CB_C_L, draw=none, fill=none] table[col sep=comma, x=x, y=CB_C_L]{Data/Exp_Fig_8_a.csv};
            \addplot[cPink2, fill opacity=0.15] fill between[of=CB_C_U and CB_C_L];

            % CB_U
            \addplot[cPink, thick, dotted, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CB_U]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=CB_U_U, draw=none, fill=none] table[col sep=comma, x=x, y=CB_U_U]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=CB_U_L, draw=none, fill=none] table[col sep=comma, x=x, y=CB_U_L]{Data/Exp_Fig_8_a.csv};
            \addplot[cPink3, fill opacity=0.15] fill between[of=CB_U_U and CB_U_L];

            % PCB_B
            \addplot[Purple, thick, mark=triangle*, mark options={solid, rotate=180, fill=white}] table[col sep=comma, x=x, y=PCB_B]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=PCB_B_U, draw=none, fill=none] table[col sep=comma, x=x, y=PCB_B_U]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=PCB_B_L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB_B_L]{Data/Exp_Fig_8_a.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB_B_U and PCB_B_L];

            % PCB_C
            \addplot[Purple, thick, dashed, mark=triangle*, mark options={solid, rotate=180, fill=white}] table[col sep=comma, x=x, y=PCB_C]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=PCB_C_U, draw=none, fill=none] table[col sep=comma, x=x, y=PCB_C_U]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=PCB_C_L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB_C_L]{Data/Exp_Fig_8_a.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB_C_U and PCB_C_L];

            % PCB_U
            \addplot[Purple, thick, dotted, mark=triangle*, mark options={solid, rotate=180, fill=white}] table[col sep=comma, x=x, y=PCB_U]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=PCB_U_U, draw=none, fill=none] table[col sep=comma, x=x, y=PCB_U_U]{Data/Exp_Fig_8_a.csv};
            \addplot[name path=PCB_U_L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB_U_L]{Data/Exp_Fig_8_a.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB_U_U and PCB_U_L];

            \legend{
                CB (B), PCB (B), CB (C), PCB (C), CB (U), PCB (U)
            }
            
            \end{axis}
        \end{tikzpicture}
        \caption{Ablation on prompt types}
        \label{subfig:ablation-a}
    \end{subfigure}
    \hspace{5mm}
    \begin{subfigure}[t]{0.28\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scale only axis,
                enlargelimits=false,
                clip mode=individual,
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=0.85\linewidth,
                height=0.89\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=6.25, xmax=106.25,
                ymin=50, ymax=78.3,
                xtick={0, 25, 50, 75, 100},
                ytick={40, 45, 50, 55, 60, 65, 70, 75},
                xlabel style={yshift=0.5em},
                ylabel style={yshift=-1.8em},
                mark size=1.4pt,
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.97, 0.33)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=1,
                    legend image post style={mark size=2.4pt, xscale=0.5, yscale=0.5}
                },
            ]
            % for legend
            % Both_SQ_Ours
            \addplot[cPink, thick, mark=*, mark options={solid}] coordinates {(0,0)};
            % CSC_SQ_Ours
            \addplot[cPink2, thick, mark=halfcircle*, mark options={solid, rotate=90}] coordinates {(0,0)};
            % CSC_Ours
            \addplot[cPink3, thick, mark=halfcircle*, mark options={solid, rotate=270}] coordinates {(0,0)};
            % PCB
            \addplot[Purple, thick, mark=triangle*, mark options={solid, rotate=180}] coordinates {(0,0)};
            % % Coreset_F
            % \addplot[cBlue5, semithick, dash pattern=on 1.5pt off 1pt, mark=square*, mark options={solid}] coordinates {(0,0)};
            % % Coreset_I
            % \addplot[cGreen, semithick, mark=square*, mark options={solid}] coordinates {(0,0)};

            % PCB    
            \addplot[Purple, thick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/Exp_Ablation_iccv.csv};

            % CSC_Ours
            \addplot[cPink3, thick, mark=halfcircle*, mark options={solid, rotate=270}] table[col sep=comma, x=x, y=CSC_Ours]{Data/Exp_Ablation_iccv.csv};

            % CSC_SQ_Ours
            \addplot[cPink2, thick, mark=halfcircle*, mark options={solid, rotate=90}] table[col sep=comma, x=x, y=CSC_SQ_Ours]{Data/Exp_Ablation_iccv.csv};

            % Both_SQ_Ours
            \addplot[cPink, thick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=Both_SQ_Ours]{Data/Exp_Ablation_iccv.csv};

            % PCB    
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/Exp_Ablation_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/Exp_Ablation_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC_Ours
            \addplot[name path=CSC_Ours-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC_Ours-H]{Data/Exp_Ablation_iccv.csv};
            \addplot[name path=CSC_Ours-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC_Ours-L]{Data/Exp_Ablation_iccv.csv};
            \addplot[cPink3, fill opacity=0.15] fill between[of=CSC_Ours-H and CSC_Ours-L];

            % CSC_SQ_Ours 
            \addplot[name path=CSC_SQ_Ours-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC_SQ_Ours-H]{Data/Exp_Ablation_iccv.csv};
            \addplot[name path=CSC_SQ_Ours-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC_SQ_Ours-L]{Data/Exp_Ablation_iccv.csv};
            \addplot[cPink2, fill opacity=0.15] fill between[of=CSC_SQ_Ours-H and CSC_SQ_Ours-L];

            % Both_SQ_Ours
            \addplot[name path=Both_SQ_Ours-H, draw=none, fill=none] table[col sep=comma, x=x, y=Both_SQ_Ours-H]{Data/Exp_Ablation_iccv.csv};
            \addplot[name path=Both_SQ_Ours-L, draw=none, fill=none] table[col sep=comma, x=x, y=Both_SQ_Ours-L]{Data/Exp_Ablation_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=Both_SQ_Ours-H and Both_SQ_Ours-L];
        
            % PCB
            \addplot[Purple, thick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/Exp_Coreset_iccv.csv};

            % % Coreset_I
            % \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset_I]{Data/Exp_Coreset_iccv.csv};

            % % Coreset_F
            % \addplot[cBlue5, semithick, dashed, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset_F]{Data/Exp_Coreset_iccv.csv};

            % PCB
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/Exp_Coreset_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/Exp_Coreset_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];
            
            % % Coreset_I
            % \addplot[name path=Coreset_I-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_I-H]{Data/Exp_Coreset_iccv.csv};
            % \addplot[name path=Coreset_I-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_I-L]{Data/Exp_Coreset_iccv.csv};
            % \addplot[cBlue5, fill opacity=0.15] fill between[of=Coreset_I-H and Coreset_I-L];

            % % Coreset_F
            % \addplot[name path=Coreset_F-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_F-H]{Data/Exp_Coreset_iccv.csv};
            % \addplot[name path=Coreset_F-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_F-L]{Data/Exp_Coreset_iccv.csv};
            % \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset_F-H and Coreset_F-L];
            
            \legend{
                CB+SQ (B), CB+SQ (C), CB (C), PCB (C)
            }

            \end{axis}
        \end{tikzpicture}
        \caption{Ablation on components}
        \label{subfig:ablation-b}
    \end{subfigure} %
    \hspace{5mm}
    \begin{subfigure}[t]{0.28\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scale only axis,
                enlargelimits=false,
                clip mode=individual,
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=0.85\linewidth,
                height=0.89\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=6.25, xmax=106.25,
                ymin=50, ymax=78.3,
                xtick={0, 25, 50, 75, 100},
                ytick={40, 45, 50, 55, 60, 65, 70, 75},
                xlabel style={yshift=0.5em},
                ylabel style={yshift=-1.8em},
                mark size=1.4pt,
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.97, 0.27)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=1,
                    legend image post style={mark size=2.4pt, xscale=0.5, yscale=0.5}
                },
            ]
            % for legend
            % % Both_SQ_Ours
            % \addplot[cPink, thick, mark=*, mark options={solid}] coordinates {(0,0)};
            % % CSC_SQ_Ours
            % \addplot[cPink2, thick, mark=halfcircle*, mark options={solid, rotate=90}] coordinates {(0,0)};
            % % CSC_Ours
            % \addplot[cPink3, thick, mark=halfcircle*, mark options={solid, rotate=270}] coordinates {(0,0)};
            % PCB
            \addplot[Purple, thick, mark=triangle*, mark options={solid, rotate=180}] coordinates {(0,0)};
            % Coreset_I
            \addplot[cGreen, thick, mark=triangle*, mark options={solid, rotate=180}] coordinates {(0,0)};
            % Coreset_F
            \addplot[cBlue5, thick, mark=triangle*, mark options={solid, rotate=180}] coordinates {(0,0)};

            % PCB    
            \addplot[Purple, thick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/Exp_Ablation_iccv.csv};

            % % CSC_Ours
            % \addplot[cPink3, thick, mark=halfcircle*, mark options={solid, rotate=270}] table[col sep=comma, x=x, y=CSC_Ours]{Data/Exp_Ablation_iccv.csv};

            % % CSC_SQ_Ours
            % \addplot[cPink2, thick, mark=halfcircle*, mark options={solid, rotate=90}] table[col sep=comma, x=x, y=CSC_SQ_Ours]{Data/Exp_Ablation_iccv.csv};

            % % Both_SQ_Ours
            % \addplot[cPink, thick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=Both_SQ_Ours]{Data/Exp_Ablation_iccv.csv};

            % % PCB    
            % \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/Exp_Ablation_iccv.csv};
            % \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/Exp_Ablation_iccv.csv};
            % \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % % CSC_Ours
            % \addplot[name path=CSC_Ours-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC_Ours-H]{Data/Exp_Ablation_iccv.csv};
            % \addplot[name path=CSC_Ours-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC_Ours-L]{Data/Exp_Ablation_iccv.csv};
            % \addplot[cPink3, fill opacity=0.15] fill between[of=CSC_Ours-H and CSC_Ours-L];

            % % CSC_SQ_Ours 
            % \addplot[name path=CSC_SQ_Ours-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC_SQ_Ours-H]{Data/Exp_Ablation_iccv.csv};
            % \addplot[name path=CSC_SQ_Ours-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC_SQ_Ours-L]{Data/Exp_Ablation_iccv.csv};
            % \addplot[cPink2, fill opacity=0.15] fill between[of=CSC_SQ_Ours-H and CSC_SQ_Ours-L];

            % % Both_SQ_Ours
            % \addplot[name path=Both_SQ_Ours-H, draw=none, fill=none] table[col sep=comma, x=x, y=Both_SQ_Ours-H]{Data/Exp_Ablation_iccv.csv};
            % \addplot[name path=Both_SQ_Ours-L, draw=none, fill=none] table[col sep=comma, x=x, y=Both_SQ_Ours-L]{Data/Exp_Ablation_iccv.csv};
            % \addplot[cPink, fill opacity=0.15] fill between[of=Both_SQ_Ours-H and Both_SQ_Ours-L];
        
            % PCB
            \addplot[Purple, thick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/Exp_Coreset_iccv.csv};

            % Coreset_I
            \addplot[cGreen, thick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset_I]{Data/Exp_Coreset_iccv.csv};

            % Coreset_F
            \addplot[cBlue5, thick, dashed, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset_F]{Data/Exp_Coreset_iccv.csv};

            % PCB
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/Exp_Coreset_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/Exp_Coreset_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];
            
            % Coreset_I
            \addplot[name path=Coreset_I-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_I-H]{Data/Exp_Coreset_iccv.csv};
            \addplot[name path=Coreset_I-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_I-L]{Data/Exp_Coreset_iccv.csv};
            \addplot[cBlue5, fill opacity=0.15] fill between[of=Coreset_I-H and Coreset_I-L];

            % Coreset_F
            \addplot[name path=Coreset_F-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_F-H]{Data/Exp_Coreset_iccv.csv};
            \addplot[name path=Coreset_F-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_F-L]{Data/Exp_Coreset_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset_F-H and Coreset_F-L];
            
            \legend{
                PCB (C), CoreSet ($\mathcal{F}_{\mathcal{C}}$), CoreSet ($I$)
            }

            \end{axis}
        \end{tikzpicture}
        \caption{Ablation on CoreSet}
        \label{subfig:ablation-c}
    \end{subfigure} %
    \caption{{\em Various ablation studies.} (a) Our~\sftype{CB} outperforms~\sftype{PCB} regardless of whether unified prompt (\sftype{U}), class-wise prompts (\sftype{C}), or both (\sftype{B}) are used. (b) Even with one component removed, our method still outperforms~\sftype{PCB}. (c) The performance of~\sftype{CoreSet} improves with our class-guided features.}
    \label{fig:ablation}
\end{figure}


==> Figures_tex_main/fig_main_line_plot_iccv.tex <==

\begin{figure*}[!t]
    \captionsetup[subfigure]{font=footnotesize,labelfont=footnotesize,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \pgfplotsset{every axis/.append style={
        mark size=1.4pt
    }}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=114.5,
                ymin=36, ymax=78.3,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                % ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                ytick={35, 40, 45, 50, 55, 60, 65, 70, 75},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(3.95, 1.25)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
                axis background/.style={fill=gray!6}
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/main/Average_iccv.csv};
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/main/Average_iccv.csv};
            
            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/main/Average_iccv.csv};

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/main/Average_iccv.csv};

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/main/Average_iccv.csv};
            
            % CSC
            % \addplot[cPink, dashed, mark=o, mark options={solid}] table[col sep=comma, x=x, y=CSC]{Data/main/Average_iccv.csv};  
            
            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/main/Average_iccv.csv};  

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/main/Average_iccv.csv};



            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/main/Average_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/main/Average_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/main/Average_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/main/Average_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/main/Average_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/main/Average_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/main/Average_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/main/Average_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/main/Average_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/main/Average_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/main/Average_iccv.csv};
            % \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/main/Average_iccv.csv};
            % \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/main/Average_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/main/Average_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];

            \legend{Random, Entropy, CoreSet, BADGE, PCB, CB+SQ (ours)}

            \end{axis}
            
        \end{tikzpicture}
        \caption{Average}
        \label{subfig:main-graph-a}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=50.7, ymax=99.0,
                xtick={0, 25, 50, 75, 100},
                % ytick={50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/main/Flowers102_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/main/Flowers102_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/main/Flowers102_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/main/Flowers102_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/main/Flowers102_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            % \addplot[cPink, dashed, mark=o, mark options={solid}] table[col sep=comma, x=x, y=CSC]{Data/main/Flowers102_iccv.csv};
            % \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/main/Flowers102_iccv.csv};
            % \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/main/Flowers102_iccv.csv};
            % \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/main/Flowers102_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/main/Flowers102_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];


            
            \end{axis}
        \end{tikzpicture}
        \caption{Flowers102}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=23.1, ymax=66.7,
                %ymin=40.8, ymax=66.4,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]

            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/main/DTD_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/main/DTD_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/main/DTD_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/main/DTD_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/main/DTD_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/main/DTD_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];
            
            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/main/DTD_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/main/DTD_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/main/DTD_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/main/DTD_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/main/DTD_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/main/DTD_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/main/DTD_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/main/DTD_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/main/DTD_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            % \addplot[cPink, dashed, mark=o, mark options={solid}] table[col sep=comma, x=x, y=CSC]{Data/main/DTD_iccv.csv};
            % \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/main/DTD_iccv.csv};
            % \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/main/DTD_iccv.csv};
            % \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/main/DTD_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/main/DTD_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/main/DTD_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];


            \end{axis}
        \end{tikzpicture}
        \caption{DTD}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=44.0, ymax=91.5,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/main/OxfordPets_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/main/OxfordPets_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/main/OxfordPets_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/main/OxfordPets_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/main/OxfordPets_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            % \addplot[cPink, dashed, mark=o, mark options={solid}] table[col sep=comma, x=x, y=CSC]{Data/main/OxfordPets_iccv.csv};
            % \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/main/OxfordPets_iccv.csv};
            % \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/main/OxfordPets_iccv.csv};
            % \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/main/OxfordPets_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/main/OxfordPets_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{OxfordPets}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \vspace{5mm}
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=26.0, ymax=76.2,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/main/StanfordCars_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/main/StanfordCars_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/main/StanfordCars_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/main/StanfordCars_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/main/StanfordCars_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            % \addplot[cPink, dashed, mark=o, mark options={solid}] table[col sep=comma, x=x, y=CSC]{Data/main/StanfordCars_iccv.csv};
            % \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/main/StanfordCars_iccv.csv};
            % \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/main/StanfordCars_iccv.csv};
            % \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/main/StanfordCars_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/main/StanfordCars_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{StanfordCars}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=59.2, ymax=96.4,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/main/Caltech101_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/main/Caltech101_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/main/Caltech101_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/main/Caltech101_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/main/Caltech101_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            % \addplot[cPink, dashed, mark=o, mark options={solid}] table[col sep=comma, x=x, y=CSC]{Data/main/Caltech101_iccv.csv};
            % \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/main/Caltech101_iccv.csv};
            % \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/main/Caltech101_iccv.csv};
            % \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/main/Caltech101_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/main/Caltech101_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{Caltech101}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=11.8, ymax=36.0,
                xtick={0, 25, 50, 75, 100},
                ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                %ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            % \addplot[cPink, dashed, mark=o, mark options={solid}] table[col sep=comma, x=x, y=CSC]{Data/main/FGVCAircraft_iccv.csv};
            % \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/main/FGVCAircraft_iccv.csv};
            % \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/main/FGVCAircraft_iccv.csv};
            % \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/main/FGVCAircraft_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{FGVCAircraft}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=38.5, ymax=85.0,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/main/EuroSAT_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/main/EuroSAT_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/main/EuroSAT_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/main/EuroSAT_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/main/EuroSAT_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            % \addplot[cPink, dashed, mark=o, mark options={solid}] table[col sep=comma, x=x, y=CSC]{Data/main/EuroSAT_iccv.csv};
            % \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/main/EuroSAT_iccv.csv};
            % \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/main/EuroSAT_iccv.csv};
            % \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/main/EuroSAT_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/main/EuroSAT_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{EuroSAT}
    \end{subfigure}
    \caption{{\em Effect of the proposed method.} (a-h) Our \sftype{CB}+\sftype{SQ} outperforms the other baselines in average performance across 7 datasets. Experiments with a comparable budget are provided in Figure~\ref{fig:sup-full}.}
    \label{fig:main-graph}
\end{figure*}


==> Figures_tex_main/fig_pseudo_label_accuracy.tex <==
\iffalse
\begingroup
% \setlength{\abovecaptionskip}{0pt}
% \setlength{\belowcaptionskip}{0pt}
% \setlength{\intextsep}{0pt}
\begin{figure}[!t]
    \centering
    \hspace{-2mm}
    \begin{subfigure}[t]{0.28\linewidth}
        \centering
        % \hspace{-5mm}
        \begin{tikzpicture}
            \begin{axis}[
                scale only axis,
                enlargelimits=false,
                clip mode=individual,
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=0.85\linewidth,
                height=0.89\linewidth,
                xlabel=Rounds,
                ylabel=Ratio (\%),
                xmin=0.5, xmax=8.5,
                ymin=80, ymax=103,
                xtick={1, 2, 3, 4, 5, 6, 7, 8},
                ytick={75, 80, 85, 90, 95, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                mark size=1.4pt,
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.42, 0.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=1,
                    legend image post style={mark size=2.4pt, xscale=0.5, yscale=0.5, solid}
                },
            ]

            % Empty plot for legend
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=Empty]{Data/Exp_Pseudo-label_Accuracy_iccv.csv};

            \addplot[gray, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Empty]{Data/Exp_Pseudo-label_Accuracy_iccv.csv};

            \addplot[gray, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Baselines]{Data/Exp_Pseudo-label_Accuracy_iccv.csv};
            
            % ratio
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=Consumed-budget-ratio]{Data/Exp_Pseudo-label_Accuracy_iccv.csv};


            % \draw [Black, very thick, dashed] (axis cs:0.5, 100) -- (axis cs:8.5, 100.0);

            % \legend{CB($\mathcal{F}_{\mathcal{C}}$)+SQ, 
            % Baselines}

            \legend{CB+SQ, 
            Baselines}
            
            \end{axis}
        \end{tikzpicture}
        \caption{Required budget}
        \label{pseudo-a}
    \end{subfigure}
    \hspace{5mm}
    \begin{subfigure}[t]{0.28\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scale only axis,
                enlargelimits=false,
                clip mode=individual,
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=0.85\linewidth,
                height=0.89\linewidth,
                xlabel=Rounds,
                ylabel=Correct label ratio (\%),
                xmin=0.5, xmax=8.5,
                ymin=80, ymax=103,
                xtick={1, 2, 3, 4, 5, 6, 7, 8},
                ytick={75, 80, 85, 90, 95, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                mark size=1.4pt,
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.42, 0.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=1,
                    legend image post style={mark size=2.4pt, xscale=0.5, yscale=0.5, solid}
                },
            ]
     
            % acc

            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=Dataset-quality]{Data/Exp_Pseudo-label_Accuracy_iccv.csv};
            
            \addplot[gray, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Baselines]{Data/Exp_Pseudo-label_Accuracy_iccv.csv};

            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=Dataset-quality]{Data/Exp_Pseudo-label_Accuracy_iccv.csv};

            % \draw [Black, very thick, dashed] (axis cs:0.5, 100) -- (axis cs:8.5, 100.0);

            \legend{CB+SQ, 
            Baselines}
            
            \end{axis}
        \end{tikzpicture}
        % \caption{Accuracy of Pseudo-Labels}
        \caption{Dataset quality}
        \label{pseudo-b}
    \end{subfigure} %
    \hspace{5mm}
    \begin{subfigure}[t]{0.28\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scale only axis,
                enlargelimits=false,
                clip mode=individual,
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=0.85\linewidth,
                height=0.89\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=114.5,
                ymin=20, ymax=65,
                xtick={0, 25, 50, 75, 100},
                ytick={15, 25, 35, 45, 55, 65},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                mark size=1.4pt,
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.99, 0.41)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=1,
                }
            ]
            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/rebuttal/rebuttal_iccv_b.csv};  
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/rebuttal/rebuttal_iccv_b.csv};
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/rebuttal/rebuttal_iccv_b.csv};
    
            \legend{CB+SQ (ours), Random, Entropy}
    
            \end{axis}
            
        \end{tikzpicture}
    \end{subfigure}
    
    % \begin{subfigure}[t]{0.49\linewidth}
    %     \centering
    %     \begin{tikzpicture}
    %         \begin{axis}[
    %             scale only axis,
    %             enlargelimits=false,
    %             clip mode=individual,
    %             label style={font=\scriptsize},
    %             tick label style={font=\scriptsize},
    %             width=0.8\linewidth,
    %             height=0.8\linewidth,
    %             xlabel=Rounds,
    %             ylabel=Ratio (\%),
    %             xmin=0.5, xmax=8.5,
    %             ymin=-2, ymax=28.5,
    %             xtick={1, 2, 3, 4, 5, 6, 7, 8},
    %             ytick={0, 5, 10, 15, 20, 25},
    %             xlabel style={yshift=0.15cm},
    %             ylabel style={yshift=-0.6cm},
    %             mark size=1.4pt
    %         ]
            
    %         % ratio
    %         \addplot[cRed, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=Conserved-budget-ratio]{Data/Exp_Pseudo-label_Accuracy.csv};
    %         \end{axis}
    %     \end{tikzpicture}
    %     \caption{Conserved budget}
    %     \label{pseudo-b}
    % \end{subfigure}
    % \caption{Pseudo-label acc}
    \caption{{\em Analyses of constructed datasets.} (a) As rounds progress, we construct datasets with progressively smaller budgets. (b) The quality of the constructed dataset remains consistently high, regardless of the number of rounds.}
    \label{fig:analyses-datasets}
\end{figure}
\endgroup
\fi

\begin{figure}[t]
  % \centering
  \noindent
  %==============================================================%
  % (a) + (b) ---- 왼쪽 60% 폭 ----------------------------------%
  %==============================================================%
  \begin{minipage}[t]{0.6\linewidth}
    \centering
    %----------------------------------------------------------%
    % (a) Required budget ------------------------------------%
    %----------------------------------------------------------%
    \begin{subfigure}[t]{0.45\linewidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          scale only axis,
          enlargelimits=false,
          clip mode=individual,
          label style={font=\scriptsize},
          tick label style={font=\scriptsize},
          width=0.85\linewidth,
          height=0.89\linewidth,
          xlabel=Rounds,
          ylabel=Ratio (\%),
          xmin=0.5, xmax=8.5,
          ymin=80, ymax=103,
          xtick={1, 2, 3, 4, 5, 6, 7, 8},
          ytick={75, 80, 85, 90, 95, 100},
          xlabel style={yshift=0.15cm},
          ylabel style={yshift=-0.6cm},
          mark size=1.4pt,
          legend style={
            nodes={scale=0.6},
            at={(0.42,0.2)},
            /tikz/every even column/.append style={column sep=1mm},
            legend columns=1,
            legend image post style={
              mark size=2.4pt, xscale=0.5, yscale=0.5, solid}
          },
        ]
          % 빈 플롯 (범례용)
          \addplot[cPink, thick, mark=*, mark options={solid}]
            table[col sep=comma, x=x, y=Empty]
            {Data/Exp_Pseudo-label_Accuracy_iccv.csv};

          \addplot[gray, thick, mark=square*, mark options={solid}]
            table[col sep=comma, x=x, y=Empty]
            {Data/Exp_Pseudo-label_Accuracy_iccv.csv};

          % Baselines 비율
          \addplot[gray, thick, mark=square*, mark options={solid}]
            table[col sep=comma, x=x, y=Baselines]
            {Data/Exp_Pseudo-label_Accuracy_iccv.csv};

          % CB+SQ 비율
          \addplot[cPink, thick, mark=*, mark options={solid}]
            table[col sep=comma, x=x, y=Consumed-budget-ratio]
            {Data/Exp_Pseudo-label_Accuracy_iccv.csv};

          \legend{CB+SQ, Baselines}
        \end{axis}
      \end{tikzpicture}
      \caption{Required budget}
      \label{pseudo-a}
    \end{subfigure}
    \hspace{3mm}
    %----------------------------------------------------------%
    % (b) Dataset quality ------------------------------------%
    %----------------------------------------------------------%
    \begin{subfigure}[t]{0.45\linewidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          scale only axis,
          enlargelimits=false,
          clip mode=individual,
          label style={font=\scriptsize},
          tick label style={font=\scriptsize},
          width=0.85\linewidth,
          height=0.89\linewidth,
          xlabel=Rounds,
          ylabel=Correct label ratio (\%),
          xmin=0.5, xmax=8.5,
          ymin=80, ymax=103,
          xtick={1, 2, 3, 4, 5, 6, 7, 8},
          ytick={75, 80, 85, 90, 95, 100},
          xlabel style={yshift=0.15cm},
          ylabel style={yshift=-0.6cm},
          mark size=1.4pt,
          legend style={
            nodes={scale=0.6},
            at={(0.42,0.2)},
            /tikz/every even column/.append style={column sep=1mm},
            legend columns=1,
            legend image post style={
              mark size=2.4pt, xscale=0.5, yscale=0.5, solid}
          },
        ]
          % CB+SQ 품질
          \addplot[cPink, thick, mark=*, mark options={solid}]
            table[col sep=comma, x=x, y=Dataset-quality]
            {Data/Exp_Pseudo-label_Accuracy_iccv.csv};

          % Baselines 품질
          \addplot[gray, semithick, mark=square*, mark options={solid}]
            table[col sep=comma, x=x, y=Baselines]
            {Data/Exp_Pseudo-label_Accuracy_iccv.csv};

          \legend{CB+SQ, Baselines}
        \end{axis}
      \end{tikzpicture}
      \caption{Dataset quality}
      \label{pseudo-b}
    \end{subfigure}
    \caption{{\em Analyses of constructed datasets.} (a) As rounds progress, we construct datasets with progressively smaller budgets. (b) The quality of the constructed dataset remains consistently high, regardless of the number of rounds.}
    \label{fig:analyses-datasets}
  \end{minipage}
  \hspace{4mm}
  \begin{minipage}[t]{0.33\linewidth}
    \begin{subfigure}[t]{\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        scale only axis,
        enlargelimits=false,
        clip mode=individual,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        width=0.69\linewidth,
        height=0.723\linewidth,
        xlabel=Cumulative Budget (\%),
        ylabel=Accuracy (\%),
        xmin=6.25, xmax=106.25,
        ymin=23, ymax=65,
        xtick={0,25,50,75,100},
        ytick={15,25,35,45,55,65},
        xlabel style={yshift=0.15cm},
        ylabel style={yshift=-0.6cm},
        mark size=1.4pt,
        legend style={
          nodes={scale=0.6},
          at={(0.97,0.27)},
          /tikz/every even column/.append style={column sep=1mm},
          legend columns=1,
        }
      ]
        % CB+SQ
        \addplot[cPink, thick, mark=*, mark options={solid}]
          table[col sep=comma, x=x, y=CBBS]
          {Data/rebuttal/rebuttal_iccv_b.csv};

        % Random
        \addplot[cRed, thick, mark=triangle*, mark options={solid}]
          table[col sep=comma, x=x, y=Random]
          {Data/rebuttal/rebuttal_iccv_b.csv};

        % Entropy
        \addplot[orange, thick, mark=diamond*, mark options={solid}]
          table[col sep=comma, x=x, y=Entropy]
          {Data/rebuttal/rebuttal_iccv_b.csv};

        \legend{CB+SQ, Random, Entropy}
      \end{axis}
    \end{tikzpicture}
    \caption{ImageNet}
    \label{pseudo-c}
    \end{subfigure}
    \caption{{\em ImageNet experiments.} Our approach is applicable to ImageNet and outperforms existing methods.}
    \label{reb:imagenet}
\end{minipage}
\end{figure}


==> Figures_tex_main/fig_selective_querying.tex <==

\begin{figure}[!t]
    \centering
    \hspace{-2mm}
    \begin{subfigure}[t]{0.28\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scale only axis,
                enlargelimits=false,
                clip mode=individual,
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=0.85\linewidth,
                height=0.89\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=51, xmax=104,
                ymin=57, ymax=77,
                xtick={55, 70, 85, 100},
                ytick={55, 65, 75},
                xlabel style={yshift=0.5em},
                ylabel style={yshift=-1.8em},
                mark size=1.4pt,
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.97, 0.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=2,
                    legend image post style={mark size=2.4pt, xscale=0.5, yscale=0.5}
                },
            ]

            % for legend
            % CB
            \addplot[cPink2, thick, dash pattern=on 1.5pt off 1pt, mark=halfcircle*, mark options={solid, fill=white}] coordinates {(0,0)};
            % CBBS
            \addplot[cPink2, thick, mark=halfcircle*, mark options={solid, rotate=270}] coordinates {(0,0)};
            % % PCB
            % \addplot[Purple, semithick, dash pattern=on 1.5pt off 1pt, mark=triangle*, mark options={solid, fill=white, rotate=180}] coordinates {(0,0)};
            % % PCB+SQ
            % \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] coordinates {(0,0)};
            % % Entropy
            % \addplot[orange, semithick, dash pattern=on 1.5pt off 1pt, mark=diamond*, mark options={solid, fill=white}] coordinates {(0,0)};
            % % Entropy+SQ
            % \addplot[orange, semithick, mark=diamond*, mark options={solid}] coordinates {(0,0)};
            % Coreset
            \addplot[cGreen, thick, dash pattern=on 1.5pt off 1pt, mark=square*, mark options={solid, fill=white}] coordinates {(0,0)};
            % Coreset+SQ
            \addplot[cGreen, thick, mark=square*, mark options={solid}] coordinates {(0,0)};
            
            % vertical line
            % \addplot[orange, thick, densely dotted] coordinates{(100, 0) (100, 100)};
            \addplot[cGreen, thick, densely dotted] coordinates{(90.82, 0) (90.82, 100)};
            % \addplot[Purple, thick, densely dotted] coordinates{(99.40, 0) (99.40, 100)};
            \addplot[cPink2, thick, densely dotted] coordinates{(87.29, 0) (87.29, 100)};

            % % Entropy
            % \addplot[orange, semithick, dashed, mark=diamond*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=Entropy]{Data/Exp_Selective_Querying.csv};
            % Coreset
            \addplot[cGreen, thick, dashed, mark=square*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=Coreset]{Data/Exp_Selective_Querying.csv};
            % % PCB
            % \addplot[Purple, semithick, dashed, mark=triangle*, mark options={solid, fill=white, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/Exp_Selective_Querying.csv};
            % CB
            \addplot[cPink2, thick, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CB]{Data/Exp_Selective_Querying.csv};

            % % Entropy+SQ
            % \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy_SQ]{Data/Exp_Selective_Querying.csv};
            % Coreset+SQ
            \addplot[cGreen, thick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset_SQ]{Data/Exp_Selective_Querying.csv};
            % % PCB+SQ
            % \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB_SQ]{Data/Exp_Selective_Querying.csv};
            % CBBS
            \addplot[cPink2, thick, mark=halfcircle*, mark options={solid, rotate=270}] table[col sep=comma, x=x, y=CBBS]{Data/Exp_Selective_Querying.csv};

            % % Entropy
            % \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/Exp_Selective_Querying.csv};
            % \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/Exp_Selective_Querying.csv};
            % \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];
            % % Entropy+SQ
            % \addplot[name path=Entropy_SQ-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy_SQ-H]{Data/Exp_Selective_Querying.csv};
            % \addplot[name path=Entropy_SQ-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy_SQ-L]{Data/Exp_Selective_Querying.csv};
            % \addplot[orange, fill opacity=0.15] fill between[of=Entropy_SQ-H and Entropy_SQ-L];

            % Coreset
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/Exp_Selective_Querying.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/Exp_Selective_Querying.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];
            % Coreset+SQ
            \addplot[name path=Coreset_SQ-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_SQ-H]{Data/Exp_Selective_Querying.csv};
            \addplot[name path=Coreset_SQ-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_SQ-L]{Data/Exp_Selective_Querying.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset_SQ-H and Coreset_SQ-L];

            % % PCB
            % \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/Exp_Selective_Querying.csv};
            % \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/Exp_Selective_Querying.csv};
            % \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];
            % % PCB+SQ
            % \addplot[name path=PCB_SQ-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB_SQ-H]{Data/Exp_Selective_Querying.csv};
            % \addplot[name path=PCB_SQ-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB_SQ-L]{Data/Exp_Selective_Querying.csv};
            % \addplot[Purple, fill opacity=0.15] fill between[of=PCB_SQ-H and PCB_SQ-L];

            % CB
            \addplot[name path=CB-H, draw=none, fill=none] table[col sep=comma, x=x, y=CB-H]{Data/Exp_Selective_Querying.csv};
            \addplot[name path=CB-L, draw=none, fill=none] table[col sep=comma, x=x, y=CB-L]{Data/Exp_Selective_Querying.csv};
            \addplot[cPink2, fill opacity=0.15] fill between[of=CB-H and CB-L];
            % CBBS
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/Exp_Selective_Querying.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/Exp_Selective_Querying.csv};
            \addplot[cPink2, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];

            \legend{CB (C), CB+SQ (C), CoreSet, CoreSet+SQ}

            \end{axis}
        \end{tikzpicture}
        \caption{Diversity-based methods}
        \label{fig:effect-sq-a}
    \end{subfigure}
    \hspace{5mm}
    \begin{subfigure}[t]{0.28\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scale only axis,
                enlargelimits=false,
                clip mode=individual,
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=0.85\linewidth,
                height=0.89\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=51, xmax=104,
                ymin=57, ymax=77,
                xtick={55, 70, 85, 100},
                ytick={55, 65, 75},
                xlabel style={yshift=0.5em},
                ylabel style={yshift=-1.8em},
                mark size=1.4pt,
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.97, 0.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=2,
                    legend image post style={mark size=2.4pt, xscale=0.5, yscale=0.5}
                },
            ]

            % for legend
            % % CB
            % \addplot[cPink2, semithick, dash pattern=on 1.5pt off 1pt, mark=halfcircle*, mark options={solid, fill=white}] coordinates {(0,0)};
            % % CBBS
            % \addplot[cPink2, semithick, mark=halfcircle*, mark options={solid, rotate=270}] coordinates {(0,0)};
            % PCB
            \addplot[Purple, thick, dash pattern=on 1.5pt off 1pt, mark=triangle*, mark options={solid, fill=white, rotate=180}] coordinates {(0,0)};
            % PCB+SQ
            \addplot[Purple, thick, mark=triangle*, mark options={solid, rotate=180}] coordinates {(0,0)};
            % Entropy
            \addplot[orange, thick, dash pattern=on 1.5pt off 1pt, mark=diamond*, mark options={solid, fill=white}] coordinates {(0,0)};
            % Entropy+SQ
            \addplot[orange, thick, mark=diamond*, mark options={solid}] coordinates {(0,0)};
            % % Coreset
            % \addplot[cGreen, semithick, dash pattern=on 1.5pt off 1pt, mark=square*, mark options={solid, fill=white}] coordinates {(0,0)};
            % % Coreset+SQ
            % \addplot[cGreen, semithick, mark=square*, mark options={solid}] coordinates {(0,0)};
            
            % vertical line
            \addplot[orange, thick, densely dotted] coordinates{(100, 0) (100, 100)};
            % \addplot[cGreen, thick, densely dotted] coordinates{(90.82, 0) (90.82, 100)};
            \addplot[Purple, thick, densely dotted] coordinates{(99.40, 0) (99.40, 100)};
            % \addplot[cPink2, thick, densely dotted] coordinates{(87.29, 0) (87.29, 100)};

            % Entropy
            \addplot[orange, thick, dashed, mark=diamond*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=Entropy]{Data/Exp_Selective_Querying.csv};
            % % Coreset
            % \addplot[cGreen, semithick, dashed, mark=square*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=Coreset]{Data/Exp_Selective_Querying.csv};
            % PCB
            \addplot[Purple, thick, dashed, mark=triangle*, mark options={solid, fill=white, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/Exp_Selective_Querying.csv};
            % % CB
            % \addplot[cPink2, semithick, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CB]{Data/Exp_Selective_Querying.csv};

            % Entropy+SQ
            \addplot[orange, thick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy_SQ]{Data/Exp_Selective_Querying.csv};
            % % Coreset+SQ
            % \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset_SQ]{Data/Exp_Selective_Querying.csv};
            % PCB+SQ
            \addplot[Purple, thick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB_SQ]{Data/Exp_Selective_Querying.csv};
            % % CBBS
            % \addplot[cPink2, semithick, mark=halfcircle*, mark options={solid, rotate=270}] table[col sep=comma, x=x, y=CBBS]{Data/Exp_Selective_Querying.csv};

            % Entropy
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/Exp_Selective_Querying.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/Exp_Selective_Querying.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];
            % Entropy+SQ
            \addplot[name path=Entropy_SQ-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy_SQ-H]{Data/Exp_Selective_Querying.csv};
            \addplot[name path=Entropy_SQ-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy_SQ-L]{Data/Exp_Selective_Querying.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy_SQ-H and Entropy_SQ-L];

            % % Coreset
            % \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/Exp_Selective_Querying.csv};
            % \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/Exp_Selective_Querying.csv};
            % \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];
            % % Coreset+SQ
            % \addplot[name path=Coreset_SQ-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_SQ-H]{Data/Exp_Selective_Querying.csv};
            % \addplot[name path=Coreset_SQ-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset_SQ-L]{Data/Exp_Selective_Querying.csv};
            % \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset_SQ-H and Coreset_SQ-L];

            % PCB
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/Exp_Selective_Querying.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/Exp_Selective_Querying.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];
            % PCB+SQ
            \addplot[name path=PCB_SQ-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB_SQ-H]{Data/Exp_Selective_Querying.csv};
            \addplot[name path=PCB_SQ-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB_SQ-L]{Data/Exp_Selective_Querying.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB_SQ-H and PCB_SQ-L];

            % % CB
            % \addplot[name path=CB-H, draw=none, fill=none] table[col sep=comma, x=x, y=CB-H]{Data/Exp_Selective_Querying.csv};
            % \addplot[name path=CB-L, draw=none, fill=none] table[col sep=comma, x=x, y=CB-L]{Data/Exp_Selective_Querying.csv};
            % \addplot[cPink2, fill opacity=0.15] fill between[of=CB-H and CB-L];
            % % CBBS
            % \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/Exp_Selective_Querying.csv};
            % \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/Exp_Selective_Querying.csv};
            % \addplot[cPink2, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];

            \legend{PCB (C), PCB+SQ (C), Entropy, Entropy+SQ}

            \end{axis}
        \end{tikzpicture}
        \caption{Uncertainty-based methods}
        \label{fig:effect-sq-b}
    \end{subfigure}
    \hspace{5mm}
    \begin{subfigure}[t]{0.28\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scale only axis,
                enlargelimits=false,
                clip mode=individual,
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=0.85\linewidth,
                height=0.89\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=51, xmax=104,
                ymin=69, ymax=77,
                xtick={55, 70, 85, 100},
                ytick={69, 72, 75},
                xlabel style={yshift=0.5em},
                ylabel style={yshift=-1.8em},
                mark size=1.4pt,
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.97, 0.27)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=2,
                    legend image post style={mark size=2.4pt, xscale=0.5, yscale=0.5}
                },
            ]

            % for legend
            % CB_B
            \addplot[cPink, thick, dash pattern=on 1.5pt off 1pt, mark=*, mark options={solid, fill=white}] coordinates {(0,0)};
            % CB_B+SQ
            \addplot[cPink, thick, mark=*, mark options={solid}] coordinates {(0,0)};
            % CB_C
            \addplot[cPink2, thick, dash pattern=on 1.5pt off 1pt, mark=*, mark options={solid, fill=white}] coordinates {(0,0)};
            % CB_C+SQ
            \addplot[cPink2, thick, mark=halfcircle*, mark options={solid, rotate=270}] coordinates {(0,0)};
            % CB_U
            \addplot[cPink3, thick, dash pattern=on 1.5pt off 1pt, mark=*, mark options={solid, fill=white}] coordinates {(0,0)};
            % CB_U+SQ
            \addplot[cPink3, thick, mark=halfcircle*, mark options={solid, rotate=90}] coordinates {(0,0)};

            % vertical line
            \addplot[cPink, thick, densely dotted] coordinates{(82.45, 0) (82.45, 100)};
            \addplot[cPink2, thick, densely dotted] coordinates{(87.29, 0) (87.29, 100)};
            \addplot[cPink3, thick, densely dotted] coordinates{(72.42, 0) (72.42, 100)};

            % CB_B
            \addplot[cPink, thick, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CB_B]{Data/Exp_Fig_5_b.csv};
            % CB_B+SQ
            \addplot[cPink, thick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CB_B_SQ]{Data/Exp_Fig_5_b.csv};
            % CB_C
            \addplot[cPink2, thick, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CB_C]{Data/Exp_Fig_5_b.csv};
            % CB_C+SQ
            \addplot[cPink2, thick, mark=halfcircle*, mark options={solid, rotate=270}] table[col sep=comma, x=x, y=CB_C_SQ]{Data/Exp_Fig_5_b.csv};
            % CB_U
            \addplot[cPink3, thick, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CB_U]{Data/Exp_Fig_5_b.csv};
            % CB_U+SQ
            \addplot[cPink3, thick, mark=halfcircle*, mark options={solid, rotate=90}] table[col sep=comma, x=x, y=CB_U_SQ]{Data/Exp_Fig_5_b.csv};

            % CB_B
            \addplot[name path=CB_B-H, draw=none, fill=none] table[col sep=comma, x=x, y=CB_B-H]{Data/Exp_Fig_5_b.csv};
            \addplot[name path=CB_B-L, draw=none, fill=none] table[col sep=comma, x=x, y=CB_B-L]{Data/Exp_Fig_5_b.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CB_B-H and CB_B-L];
            % CB_B+SQ
            \addplot[name path=CB_B_SQ-H, draw=none, fill=none] table[col sep=comma, x=x, y=CB_B_SQ-H]{Data/Exp_Fig_5_b.csv};
            \addplot[name path=CB_B_SQ-L, draw=none, fill=none] table[col sep=comma, x=x, y=CB_B_SQ-L]{Data/Exp_Fig_5_b.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CB_B_SQ-H and CB_B_SQ-L];
            % CB_C
            \addplot[name path=CB_C-H, draw=none, fill=none] table[col sep=comma, x=x, y=CB_C-H]{Data/Exp_Fig_5_b.csv};
            \addplot[name path=CB_C-L, draw=none, fill=none] table[col sep=comma, x=x, y=CB_C-L]{Data/Exp_Fig_5_b.csv};
            \addplot[cPink2, fill opacity=0.15] fill between[of=CB_C-H and CB_C-L];
            % CB_C+SQ
            \addplot[name path=CB_C_SQ-H, draw=none, fill=none] table[col sep=comma, x=x, y=CB_C_SQ-H]{Data/Exp_Fig_5_b.csv};
            \addplot[name path=CB_C_SQ-L, draw=none, fill=none] table[col sep=comma, x=x, y=CB_C_SQ-L]{Data/Exp_Fig_5_b.csv};
            \addplot[cPink2, fill opacity=0.15] fill between[of=CB_C_SQ-H and CB_C_SQ-L];
            % CB_U
            \addplot[name path=CB_U-H, draw=none, fill=none] table[col sep=comma, x=x, y=CB_U-H]{Data/Exp_Fig_5_b.csv};
            \addplot[name path=CB_U-L, draw=none, fill=none] table[col sep=comma, x=x, y=CB_U-L]{Data/Exp_Fig_5_b.csv};
            \addplot[cPink3, fill opacity=0.15] fill between[of=CB_U-H and CB_U-L];
            % CB_U+SQ
            \addplot[name path=CB_U_SQ-H, draw=none, fill=none] table[col sep=comma, x=x, y=CB_U_SQ-H]{Data/Exp_Fig_5_b.csv};
            \addplot[name path=CB_U_SQ-L, draw=none, fill=none] table[col sep=comma, x=x, y=CB_U_SQ-L]{Data/Exp_Fig_5_b.csv};
            \addplot[cPink3, fill opacity=0.15] fill between[of=CB_U_SQ-H and CB_U_SQ-L];

            \legend{
                CB (B), CB+SQ (B),
                CB (C), CB+SQ (C),
                CB (U), CB+SQ (U)
            }

            \end{axis}
        \end{tikzpicture}
        \caption{Prompt types}
        \label{fig:prompt-types}
    \end{subfigure} %
\caption{{\em Ablation studies on selective querying.} Each vertical dotted line indicates the effect of selective querying (\sftype{SQ}). \sftype{U}, \sftype{C}, and \sftype{B} denote unified prompt, class-wise prompts, and both prompts. \sftype{SQ} is more effective for (a) diversity-based acquisitions, such as our~\sftype{CB} and \sftype{CoreSet}, compared to (b) uncertainty-based methods. (c) The benefit of \sftype{SQ} becomes more pronounced when unified prompts (\sftype{U}) are used.}
% (b) \sftype{SQ} is more effective in the unified prompt (\sftype{U}) than in the class-wise prompts (\sftype{C}). \sftype{B} represents the use of both prompts.}
% \label{fig:prompt-types}
% (b) Our method outperforms PCB when using only (\sftype{C}) class-wise prompts, (\sftype{B}) both unified and class-wise prompts, and applying \sftype{SQ}.\
\end{figure}


==> Figures_tex_sup/fig_sup_full_iccv.tex <==

\begin{figure*}[!t]
    \captionsetup[subfigure]{font=footnotesize,labelfont=footnotesize,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \pgfplotsset{every axis/.append style={
        mark size=1.4pt
    }}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=114.5,
                ymin=36, ymax=78.3,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(4.15, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
                axis background/.style={fill=gray!6}
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/full/Average_iccv.csv};

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/full/Average_iccv.csv};
            
            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/full/Average_iccv.csv};

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/full/Average_iccv.csv};

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/full/Average_iccv.csv};
            
            % CSC
            \addplot[cPink, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CSC]{Data/full/Average_iccv.csv};  
            
            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/full/Average_iccv.csv};  



            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/full/Average_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/full/Average_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/full/Average_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/full/Average_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/full/Average_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/full/Average_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/full/Average_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/full/Average_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/full/Average_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/full/Average_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/full/Average_iccv.csv};
            \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/full/Average_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/full/Average_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/full/Average_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];

            \legend{Random, Entropy, CoreSet, BADGE, PCB, CB+SQ (C), CB+SQ (B)}

            \end{axis}
            
        \end{tikzpicture}
        \caption{Average}
        \label{subfig:sup-graph-a}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=50.7, ymax=99.0,
                xtick={0, 25, 50, 75, 100},
                % ytick={50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/full/Flowers102_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/full/Flowers102_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/full/Flowers102_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/full/Flowers102_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/full/Flowers102_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            \addplot[cPink, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CSC]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/full/Flowers102_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/full/Flowers102_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/full/Flowers102_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];


            
            \end{axis}
        \end{tikzpicture}
        \caption{Flowers102}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=23.1, ymax=66.7,
                %ymin=40.8, ymax=66.4,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/full/DTD_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/full/DTD_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/full/DTD_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/full/DTD_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/full/DTD_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/full/DTD_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/full/DTD_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/full/DTD_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/full/DTD_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/full/DTD_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/full/DTD_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/full/DTD_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/full/DTD_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/full/DTD_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/full/DTD_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            \addplot[cPink, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CSC]{Data/full/DTD_iccv.csv};
            \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/full/DTD_iccv.csv};
            \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/full/DTD_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/full/DTD_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/full/DTD_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/full/DTD_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];


            \end{axis}
        \end{tikzpicture}
        \caption{DTD}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=44.0, ymax=91.5,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/full/OxfordPets_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/full/OxfordPets_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/full/OxfordPets_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/full/OxfordPets_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/full/OxfordPets_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            \addplot[cPink, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CSC]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/full/OxfordPets_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/full/OxfordPets_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/full/OxfordPets_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{OxfordPets}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \vspace{3mm}
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=26.0, ymax=76.2,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/full/StanfordCars_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/full/StanfordCars_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/full/StanfordCars_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/full/StanfordCars_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/full/StanfordCars_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            \addplot[cPink, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CSC]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/full/StanfordCars_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/full/StanfordCars_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/full/StanfordCars_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{StanfordCars}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=59.2, ymax=96.4,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/full/Caltech101_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/full/Caltech101_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/full/Caltech101_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/full/Caltech101_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/full/Caltech101_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            \addplot[cPink, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CSC]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/full/Caltech101_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/full/Caltech101_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/full/Caltech101_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{Caltech101}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=11.8, ymax=36.0,
                xtick={0, 25, 50, 75, 100},
                ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                %ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            \addplot[cPink, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CSC]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/full/FGVCAircraft_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{FGVCAircraft}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=38.5, ymax=85.0,
                xtick={0, 25, 50, 75, 100},
                % ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/full/EuroSAT_iccv.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/full/EuroSAT_iccv.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/full/EuroSAT_iccv.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/full/EuroSAT_iccv.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/full/EuroSAT_iccv.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CSC
            \addplot[cPink, dashed, mark=*, mark options={solid, fill=white}] table[col sep=comma, x=x, y=CSC]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=CSC-H, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-H]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=CSC-L, draw=none, fill=none] table[col sep=comma, x=x, y=CSC-L]{Data/full/EuroSAT_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CSC-H and CSC-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/full/EuroSAT_iccv.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/full/EuroSAT_iccv.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{EuroSAT}
    \end{subfigure}
    \caption{{\em Effect of the proposed method.} (a) Our \sftype{CB}+\sftype{SQ} outperforms the other baselines in average performance across 7 datasets.}
    \label{fig:sup-full}
\end{figure*}


==> Figures_tex_sup/fig_sup_harmonic.tex <==

\begin{figure*}[!t]
    \captionsetup[subfigure]{font=footnotesize,labelfont=footnotesize,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \pgfplotsset{every axis/.append style={
        mark size=1.4pt
    }}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=114.5,
                ymin=56.4, ymax=70.3,
                xtick={0, 25, 50, 75, 100},
                % ytick={59, 62, 65, 68},
                ytick={59, 62, 65, 68},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(3.8, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
                axis background/.style={fill=gray!6}
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/harmonic/Average.csv};
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/harmonic/Average.csv};
            
            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/harmonic/Average.csv};

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/harmonic/Average.csv};

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/harmonic/Average.csv};
            
            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/harmonic/Average.csv};  


            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/harmonic/Average.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/harmonic/Average.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];

            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/harmonic/Average.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/harmonic/Average.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/harmonic/Average.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/harmonic/Average.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/harmonic/Average.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/harmonic/Average.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/harmonic/Average.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/harmonic/Average.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/harmonic/Average.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/harmonic/Average.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];

            \legend{Random, Entropy, CoreSet, BADGE, PCB, CB+SQ (ours)}
            \end{axis}
        \end{tikzpicture}
        \caption{Average}
        \label{subfig:sup-graph-a}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                % ymin=65.4, ymax=83.3,
                ymin=62.4, ymax=86.3,
                xtick={0, 25, 50, 75, 100},
                % ytick={66, 70, 74, 78, 82},
                ytick={66, 72, 78, 84},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/harmonic/Food101.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/harmonic/Food101.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/harmonic/Food101.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/harmonic/Food101.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/harmonic/Food101.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/harmonic/Food101.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/harmonic/Food101.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/harmonic/Food101.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/harmonic/Food101.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/harmonic/Food101.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/harmonic/Food101.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/harmonic/Food101.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/harmonic/Food101.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/harmonic/Food101.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/harmonic/Food101.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/harmonic/Food101.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/harmonic/Food101.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/harmonic/Food101.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{Food101}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                % ymin=80.1, ymax=93.8,
                ymin=78.1, ymax=95.8,
                xtick={0, 25, 50, 75, 100},
                ytick={81, 85, 89, 93},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/harmonic/OxfordPets.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/harmonic/OxfordPets.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/harmonic/OxfordPets.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/harmonic/OxfordPets.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/harmonic/OxfordPets.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/harmonic/OxfordPets.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/harmonic/OxfordPets.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{OxfordPets}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                % ymin=4.4, ymax=22.3,
                ymin=0.0, ymax=26.7,
                xtick={0, 25, 50, 75, 100},
                % ytick={6, 11, 16, 21},
                ytick={4, 10, 16, 22},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/harmonic/FGVCAircraft.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/harmonic/FGVCAircraft.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/harmonic/FGVCAircraft.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/harmonic/FGVCAircraft.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/harmonic/FGVCAircraft.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/harmonic/FGVCAircraft.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/harmonic/FGVCAircraft.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{FGVCAircraft}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \vspace{3mm}
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=84.7, ymax=95.53,
                xtick={0, 25, 50, 75, 100},
                ytick={87, 89, 91, 93},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/harmonic/Caltech101.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/harmonic/Caltech101.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/harmonic/Caltech101.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/harmonic/Caltech101.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/harmonic/Caltech101.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/harmonic/Caltech101.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/harmonic/Caltech101.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/harmonic/Caltech101.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/harmonic/Caltech101.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/harmonic/Caltech101.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/harmonic/Caltech101.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/harmonic/Caltech101.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/harmonic/Caltech101.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/harmonic/Caltech101.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/harmonic/Caltech101.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/harmonic/Caltech101.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/harmonic/Caltech101.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/harmonic/Caltech101.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{Caltech101}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                % ymin=59.2, ymax=69.0,
                ymin=57.2, ymax=71.0,
                xtick={0, 25, 50, 75, 100},
                % ytick={60, 62, 64, 66, 68},
                ytick={60, 63, 66, 69},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/harmonic/SUN397.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/harmonic/SUN397.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/harmonic/SUN397.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/harmonic/SUN397.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/harmonic/SUN397.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/harmonic/SUN397.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/harmonic/SUN397.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/harmonic/SUN397.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/harmonic/SUN397.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/harmonic/SUN397.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/harmonic/SUN397.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/harmonic/SUN397.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/harmonic/SUN397.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/harmonic/SUN397.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/harmonic/SUN397.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/harmonic/SUN397.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/harmonic/SUN397.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/harmonic/SUN397.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{SUN397}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                % ymin=54.5, ymax=70.1,
                ymin=51.5, ymax=73.1,
                xtick={0, 25, 50, 75, 100},
                ytick={55, 60, 65, 70},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/harmonic/Flowers102.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/harmonic/Flowers102.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/harmonic/Flowers102.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/harmonic/Flowers102.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/harmonic/Flowers102.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/harmonic/Flowers102.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/harmonic/Flowers102.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/harmonic/Flowers102.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/harmonic/Flowers102.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/harmonic/Flowers102.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/harmonic/Flowers102.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/harmonic/Flowers102.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/harmonic/Flowers102.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/harmonic/Flowers102.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/harmonic/Flowers102.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/harmonic/Flowers102.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/harmonic/Flowers102.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/harmonic/Flowers102.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{Flowers102}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                % ymin=39.2, ymax=56.8,
                ymin=36.2, ymax=59.8,
                xtick={0, 25, 50, 75, 100},
                ytick={39, 45, 51, 57},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/harmonic/DTD.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/harmonic/DTD.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/harmonic/DTD.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/harmonic/DTD.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/harmonic/DTD.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/harmonic/DTD.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/harmonic/DTD.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/harmonic/DTD.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/harmonic/DTD.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/harmonic/DTD.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/harmonic/DTD.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/harmonic/DTD.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/harmonic/DTD.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/harmonic/DTD.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/harmonic/DTD.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/harmonic/DTD.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/harmonic/DTD.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/harmonic/DTD.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];

            % % Full data
            % % Mean
            % \draw [Black, thick, dashed] (axis cs:0, 65.283) -- (axis cs:115, 65.283);
            % % Upper bound & Lower bound
            % \path[name path=Shadow-Upper] (axis cs:0, 65.80924456) -- (axis cs:115, 65.80924456); 
            % \path[name path=Shadow-Lower] (axis cs:0, 64.75675544) -- (axis cs:115, 64.75675544); 
            % \addplot[fill=Black, fill opacity=0.25] fill between[of=Shadow-Upper and Shadow-Lower];
 
            \end{axis}
        \end{tikzpicture}
        \caption{DTD}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \vspace{3mm}
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                % ymin=45.7, ymax=60.4,
                ymin=41.7, ymax=64.4,
                xtick={0, 25, 50, 75, 100},
                ytick={46, 51, 56, 61},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/harmonic/StanfordCars.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/harmonic/StanfordCars.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/harmonic/StanfordCars.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/harmonic/StanfordCars.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/harmonic/StanfordCars.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/harmonic/StanfordCars.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/harmonic/StanfordCars.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{StanfordCars}
    \end{subfigure}
    \begin{subfigure}{.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                width=1.2\linewidth,
                height=1.25\linewidth,
                xlabel=Cumulative Budget (\%),
                ylabel=Accuracy (\%),
                xmin=0, xmax=115,
                ymin=51.4, ymax=74.3,
                % ymin=56.4, ymax=69.3,
                xtick={0, 25, 50, 75, 100},
                ytick={57, 61, 65, 69},
                xlabel style={yshift=0.15cm},
                ylabel style={yshift=-0.6cm},
                legend style={
                    nodes={scale=0.6}, 
                    at={(2.334, 1.2)}, 
                    /tikz/every even column/.append style={column sep=1mm},
                    legend columns=-1,
                },
            ]
            % Random
            \addplot[cRed, semithick, mark=triangle*, mark options={solid}] table[col sep=comma, x=x, y=Random]{Data/harmonic/UCF101.csv};
            \addplot[name path=Random-H, draw=none, fill=none] table[col sep=comma, x=x, y=Random-H]{Data/harmonic/UCF101.csv};
            \addplot[name path=Random-L, draw=none, fill=none] table[col sep=comma, x=x, y=Random-L]{Data/harmonic/UCF101.csv};
            \addplot[cRed, fill opacity=0.15] fill between[of=Random-H and Random-L];
            
            % Entropy
            \addplot[orange, semithick, mark=diamond*, mark options={solid}] table[col sep=comma, x=x, y=Entropy]{Data/harmonic/UCF101.csv};
            \addplot[name path=Entropy-H, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-H]{Data/harmonic/UCF101.csv};
            \addplot[name path=Entropy-L, draw=none, fill=none] table[col sep=comma, x=x, y=Entropy-L]{Data/harmonic/UCF101.csv};
            \addplot[orange, fill opacity=0.15] fill between[of=Entropy-H and Entropy-L];

            % Coreset
            \addplot[cGreen, semithick, mark=square*, mark options={solid}] table[col sep=comma, x=x, y=Coreset]{Data/harmonic/UCF101.csv};
            \addplot[name path=Coreset-H, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-H]{Data/harmonic/UCF101.csv};
            \addplot[name path=Coreset-L, draw=none, fill=none] table[col sep=comma, x=x, y=Coreset-L]{Data/harmonic/UCF101.csv};
            \addplot[cGreen, fill opacity=0.15] fill between[of=Coreset-H and Coreset-L];

            % BADGE
            \addplot[cBlue, semithick, mark=pentagon*, mark options={solid}] table[col sep=comma, x=x, y=BADGE]{Data/harmonic/UCF101.csv};
            \addplot[name path=BADGE-H, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-H]{Data/harmonic/UCF101.csv};
            \addplot[name path=BADGE-L, draw=none, fill=none] table[col sep=comma, x=x, y=BADGE-L]{Data/harmonic/UCF101.csv};
            \addplot[cBlue, fill opacity=0.15] fill between[of=BADGE-H and BADGE-L];

            % PCB
            \addplot[Purple, semithick, mark=triangle*, mark options={solid, rotate=180}] table[col sep=comma, x=x, y=PCB]{Data/harmonic/UCF101.csv};
            \addplot[name path=PCB-H, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-H]{Data/harmonic/UCF101.csv};
            \addplot[name path=PCB-L, draw=none, fill=none] table[col sep=comma, x=x, y=PCB-L]{Data/harmonic/UCF101.csv};
            \addplot[Purple, fill opacity=0.15] fill between[of=PCB-H and PCB-L];

            % CBBS
            \addplot[cPink, semithick, mark=*, mark options={solid}] table[col sep=comma, x=x, y=CBBS]{Data/harmonic/UCF101.csv};
            \addplot[name path=CBBS-H, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-H]{Data/harmonic/UCF101.csv};
            \addplot[name path=CBBS-L, draw=none, fill=none] table[col sep=comma, x=x, y=CBBS-L]{Data/harmonic/UCF101.csv};
            \addplot[cPink, fill opacity=0.15] fill between[of=CBBS-H and CBBS-L];
            
            \end{axis}
        \end{tikzpicture}
        \caption{UCF101}
    \end{subfigure}
    \caption{{\em Harmonic mean accuracy.} (a) Our \sftype{CB}+\sftype{SQ} outperforms the other baselines in average performance across 9 datasets. (b-j) The fluctuation in harmonic mean performance is attributed to variations in performance on novel classes, stemming from the limitations of the base prompt learning method, CoOp~\citep{zhou2022learning}.}
    \label{fig:sup-harmonic}
\end{figure*}

